Budget-Aware LLM Discovery via Cost-Calibrated Frontier Utility

Large language models increasingly support scientific and algorithmic discovery through inference-time search over evaluated candidates. Existing adaptive discovery controllers assign credit based only on score progress, even though prompt length, retries, and guidance calls cause search actions to incur different token costs. Under a fixed search budget, the controller must decide which frontier to develop and whether its gain justifies the realized cost before the budget is exhausted. We prove that, in the worst case, cost-blind control can forfeit all but a vanishing fraction of attainable quality as frontier count and cost heterogeneity grow. To address this limitation, we introduce \textbf{CostAda}, an adaptive controller built on \emph{cost-calibrated frontier utility}. By valuing progress relative to realized action cost and conditioning credit on the remaining budget, CostAda coordinates local exploration intensity, frontier allocation, and budgeted tactic intervention. Realized action cost and remaining budget therefore shape the search rather than serving only as accounting variables or a stopping rule. Across eight benchmarks with GLM-5 and GPT-5.4, CostAda reaches the strongest baseline's full-budget quality with at most half the budget on thirteen of sixteen benchmark--backbone pairs and achieves the strongest final quality on all sixteen pairs.

==> figures/costada_motivation.tex <==
\definecolor{utilhigh}{RGB}{0,114,178}
\definecolor{utillow}{RGB}{213,94,0}
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    title/.style={font=\sffamily\bfseries\small, align=center, text=black!82},
    card/.style={draw=black!38, rounded corners=6pt, fill=white, line width=0.48pt,
        minimum width=3.35cm, minimum height=1.62cm},
    action/.style={draw=none, fill=none, align=left, inner sep=0pt,
        font=\sffamily\scriptsize, text=black!88},
    creditbase/.style={draw=orange!72!black, rounded corners=6pt, fill=orange!10,
        inner sep=5pt, minimum width=3.70cm, minimum height=1.62cm},
    creditours/.style={draw=blue!62!black, rounded corners=6pt, fill=blue!7,
        inner sep=5pt, minimum width=3.70cm, minimum height=1.62cm},
    arrow/.style={->, line width=0.56pt, draw=black!38, shorten <=1.5pt, shorten >=1.5pt},
    divider/.style={draw=black!16, line width=0.42pt, densely dashed},
    barbase/.style={draw=none, fill=orange!28, rounded corners=1.3pt},
    barA/.style={draw=none, fill=utilhigh, rounded corners=1.3pt},
    barB/.style={draw=none, fill=utillow, rounded corners=1.3pt}
]

\node[title] at (-4.25,0.98) {Traditional Control};
\node[title] at (0,0.98) {Search Actions};
\node[title] at (4.25,0.98) {CostAda Control (Ours)};

\node[creditbase] (progress) at (-4.25,-0.08) {};
\node[font=\sffamily\footnotesize\bfseries, text=orange!70!black] at (-4.25,0.32)
    {Progress-only credit};
\node[font=\sffamily\scriptsize\bfseries, text=black!75, anchor=east] at (-4.80,-0.20) {A};
\node[barbase, minimum width=1.06cm, minimum height=0.11cm, inner sep=0pt] at (-4.15,-0.20) {};
\node[font=\sffamily\scriptsize\bfseries, text=black!75, anchor=east] at (-4.80,-0.54) {B};
\node[barbase, minimum width=1.06cm, minimum height=0.11cm, inner sep=0pt] at (-4.15,-0.54) {};

\node[card] (actions) at (0,-0.08) {};
\node[action, anchor=west] at (-1.35,0.28)
    {\textbf{A:} Short refinement\\score $+0.03$ \quad cost $1\times$};
\draw[divider] (-1.45,-0.11) -- (1.50,-0.11);
\node[action, anchor=west] at (-1.35,-0.48)
    {\textbf{B:} Long-context step\\score $+0.03$ \quad cost $6\times$};

\node[creditours] (costada) at (4.25,-0.08) {};
\node[font=\sffamily\footnotesize\bfseries, text=blue!62!black, align=center] at (4.25,0.36)
    {Cost-calibrated credit};
\node[font=\sffamily\scriptsize\bfseries, text=utilhigh, anchor=east] at (3.38,-0.20) {A};
\node[barA, minimum width=0.98cm, minimum height=0.11cm, inner sep=0pt] at (4.03,-0.20) {};
\node[font=\sffamily\scriptsize\mdseries, text=utilhigh, anchor=west] at (4.68,-0.20) {higher};
\node[font=\sffamily\scriptsize\bfseries, text=utillow, anchor=east] at (3.38,-0.54) {B};
\node[barB, minimum width=0.26cm, minimum height=0.11cm, inner sep=0pt] at (3.70,-0.54) {};
\node[font=\sffamily\scriptsize\mdseries, text=utillow, anchor=west] at (4.68,-0.54) {lower};

\draw[arrow] (actions.west) -- (progress.east);
\draw[arrow] (actions.east) -- (costada.west);
\end{tikzpicture}


==> figures/costada_overview_two_layer.tex <==
\definecolor{ctrlI}{RGB}{0,158,115}
\definecolor{ctrlII}{RGB}{213,94,0}
\definecolor{ctrlIII}{RGB}{204,121,167}
\begin{tikzpicture}[
    font=\sffamily,
    line cap=round, line join=round,
    >={Stealth[length=1.8mm, width=1.45mm, inset=0.25mm, round]},
    module/.style={draw=black!38, fill=white, rounded corners=6.5pt, line width=0.55pt,
        align=center, inner sep=4pt, minimum width=1.92cm, minimum height=0.74cm,
        font=\sffamily\scriptsize\mdseries, text=black!82},
    evalmodule/.style={module, minimum width=2.18cm},
    controller/.style={draw=blue!62!black, fill=blue!7, rounded corners=10pt,
        line width=0.65pt, minimum width=6.05cm, minimum height=1.795cm},
    pillgreen/.style={draw=ctrlI!70!black!80, fill=ctrlI!11, rounded corners=6.6pt, line width=0.55pt,
        minimum width=1.58cm, minimum height=0.72cm, align=center,
        inner xsep=3.5pt, inner ysep=3.5pt, font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries, text=ctrlI!68!black},
    pillred/.style={draw=ctrlII!70!black!80, fill=ctrlII!9, rounded corners=6.6pt, line width=0.55pt,
        minimum width=1.58cm, minimum height=0.72cm, align=center,
        inner xsep=3.5pt, inner ysep=3.5pt, font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries, text=ctrlII!78!black},
    pillpurple/.style={draw=ctrlIII!65!black!80, fill=ctrlIII!12, rounded corners=6.6pt, line width=0.55pt,
        minimum width=1.58cm, minimum height=0.72cm, align=center,
        inner xsep=3.5pt, inner ysep=3.5pt, font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries, text=ctrlIII!58!black},
    state/.style={draw=black!45, fill=white, rounded corners=8pt, line width=0.55pt,
        align=center, inner xsep=7pt, inner ysep=5pt, minimum width=3.60cm, minimum height=0.90cm,
        font=\sffamily\scriptsize\mdseries, text=black!75},
    mainarrow/.style={->, draw=black!38, line width=0.65pt},
    returnarrow/.style={mainarrow, draw=black!38, line width=0.55pt},
    signal/.style={->, draw=blue!62!black, line width=0.55pt, shorten <=1.5pt, shorten >=1.5pt},
    greenarrow/.style={->, draw=ctrlI!75!black!85, line width=0.65pt, shorten <=1.5pt, shorten >=1.5pt},
    redarrow/.style={->, draw=ctrlII!80!black!85, line width=0.65pt, shorten <=1.5pt, shorten >=1.5pt},
    magentaarrow/.style={->, draw=ctrlIII!62!black!85, line width=0.65pt, shorten <=1.5pt, shorten >=1.5pt},
    label/.style={font=\sffamily\fontsize{6}{7}\selectfont\itshape, text=black!52, fill=none, inner sep=1.2pt},
    bluelabel/.style={font=\sffamily\fontsize{6}{7}\selectfont\itshape, text=blue!62!black, fill=none, inner sep=1.2pt},
    midlabel/.style={bluelabel, fill=white, inner xsep=2pt, inner ysep=1pt},
    tag/.style={circle, draw=black!14, fill=white, minimum size=0.26cm,
        inner sep=1pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries}
]

\def\costadaouterinset{0.285cm}
\def\costadallmportinset{8pt}

\node[module] (archive) at (-5.45,1.28) {Frontier\\Archive};
\node[module] (context) at (-2.42,1.28) {Context\\Builder};
\node[module] (llm) at (0.64,1.28) {Search-side\\LLM};
\node[evalmodule] (eval) at (4.05,1.28) {Deterministic\\Evaluator};
\coordinate (llmGuideIn) at ([xshift=\costadallmportinset]llm.south west);
\coordinate (llmCostOut) at ([xshift=-\costadallmportinset]llm.south east);

\draw[mainarrow] (archive.east) -- node[label, above=3pt] {sample} (context.west);
\draw[mainarrow] (context.east) -- node[label, above=3pt] {prompt} (llm.west);
\draw[mainarrow] (llm.east) -- node[label, above=3pt] {candidate} (eval.west);
\draw[returnarrow, rounded corners=8pt] (eval.north) -- (4.05,2.28) -- node[label, above=2pt] {archive update} (-5.45,2.28) -- (archive.north);

\coordinate (controlrow) at (0,-0.7875);
\node[controller, anchor=west] (ctrl) at ([xshift=\costadaouterinset]archive.west |- controlrow) {};
\node[pillred] (route) at (-4.84,-0.43) {II Frontier\\{\mdseries allocation}};
\node[pillgreen] (local) at (-3.10,-0.43) {I Local\\{\mdseries intensity}};
\node[pillpurple] (guide) at (-1.36,-0.43) {III Tactic\\{\mdseries intervention}};
\node[font=\sffamily\bfseries\scriptsize, text=black!86] at (-3.10,-1.065)
    {CostAda Controller};
\node[font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=black!75] at (-3.10,-1.405)
    {Choose the next search actions};

\node[state, anchor=east] (credit) at ([xshift=-\costadaouterinset]eval.east |- ctrl.center)
    {{\bfseries\color{black!82}Budget and Credit Update}\\{\mdseries\fontsize{6.5}{8}\selectfont Remaining-budget ratio $\rho_t$}\\{\mdseries\fontsize{6.5}{8}\selectfont Cost-calibrated frontier utility $H_t$}\\{\mdseries\fontsize{6.5}{8}\selectfont Allocation reward $R_t$}};

\coordinate (costIn) at ([xshift=-0.72cm]credit.north);
\coordinate (scoreIn) at ([xshift=0.72cm]credit.north);
\draw[signal] (llmCostOut) to[out=-65,in=112]
    node[midlabel, pos=0.50] {$c_t$ cost} (costIn);
\draw[signal] (eval.south) to[out=-100,in=80]
    node[midlabel, pos=0.50] {$f_t$ score} (scoreIn);
\draw[signal] (credit.west) -- node[bluelabel, above=3pt,
    font=\sffamily\fontsize{6}{7}\selectfont\itshape] {state} (ctrl.east);

\draw[redarrow] (route.north) to[out=102,in=-78]
    node[tag, text=ctrlII!80!black, pos=0.50] {II} (archive.south);
\draw[greenarrow] (local.north) to[out=98,in=-82]
    node[tag, text=ctrlI!72!black, pos=0.50] {I} (context.south);
\draw[magentaarrow] (guide.north) to[out=78,in=-118]
    node[tag, text=ctrlIII!60!black, pos=0.50] {III} (llmGuideIn);
\end{tikzpicture}

